Time series classification with random convolution kernels: pooling operators and input representations matter

This article presents a new approach based on MiniRocket, called SelF-Rocket, for fast time series classification (TSC). Unlike existing approaches based on random convolution kernels, it dynamically selects the best couple of input representations and pooling operator during the training process. SelF-Rocket achieves state-of-the-art accuracy on the University of California Riverside (UCR) TSC benchmark datasets.

==> images/Archi.tikz <==

\begin{circuitikz}
\tikzstyle{every node}=[font=\Large]
\begin{scope}[rotate around={179:(3,13.75)}]
\draw[domain=3:17.25,samples=100,smooth] plot (\x,{2.5*sin(1.91*\x r -1.6 r*rand ) +12.75});
\end{scope}
\draw [line width=1.3pt, ->, >=Stealth] (5.25,15.25) -- (7.75,15.25);
\draw  (10,22) rectangle (11.25,20.75);
\draw  (10,20.75) rectangle (11.25,19.5);
\draw  (10,19.5) rectangle (11.25,18.25);
\draw  (10,18.25) rectangle (11.25,17);
\draw  (10,17) rectangle (11.25,15.75);
\draw  (10,15.75) rectangle (11.25,14.5);
\draw  (10,14.5) rectangle (11.25,13.25);
\draw  (10,13.25) rectangle (11.25,12);
\draw  (10,12) rectangle (11.25,10.75);
\draw  (10,10.75) rectangle (11.25,9.5);
\draw  (10,9.5) rectangle (11.25,8.25);
\draw  (10,8.25) rectangle (11.25,7);
\draw  (11.25,21.75) rectangle (11.5,7);
\draw  (11.5,21.5) rectangle (11.75,7);


\draw  (20,17.75) rectangle (21.25,10.75);
\draw  (21.25,17.5) rectangle (21.75,11.5);
\draw  (21.75,17.25) rectangle (22.25,12.25);
\node [font=\LARGE] at (6.25,14.5) {};
\draw [line width=1.3pt, ->, >=Stealth] (15.25,15.25) -- (17.75,15.25);
\draw [short] (11.75,21.5) -- (20,17.75);
\draw [short] (11.75,7) -- (20,10.75);
\draw [short] (30.25,19.25) -- (30.25,16.75);
\draw [short] (30.25,19.25) -- (32.75,19.25);
\draw [short] (30.75,18.75) -- (30.75,16.25);
\draw [short] (30.75,18.75) -- (33.25,18.75);
\draw [short] (31.25,18.25) -- (31.25,15.75);
\draw [short] (31.25,18.25) -- (33.75,18.25);
\draw [short] (31.75,17.75) -- (31.75,15.25);
\draw [short] (31.75,17.75) -- (34.25,17.75);
\draw [short] (32.25,17.25) -- (32.25,14.75);
\draw [short] (32.25,17.25) -- (34.75,17.25);
\draw [short] (32.75,16.75) -- (32.75,14.25);
\draw [short] (32.75,16.75) -- (35.25,16.75);
\draw [short] (33.25,16.25) -- (33.25,13.75);
\draw [short] (33.25,16.25) -- (35.75,16.25);
\draw [short] (33.75,15.75) -- (33.75,13.25);
\draw [short] (33.75,15.75) -- (36.25,15.75);
\draw [short] (34.25,15.25) -- (34.25,12.75);
\draw [short] (34.25,15.25) -- (36.75,15.25);
\draw [short] (34.75,14.75) -- (34.75,12.25);
\draw [short] (34.75,14.75) -- (37.25,14.75);
\draw [short] (35.25,14.25) -- (35.25,11.75);
\draw [short] (35.25,14.25) -- (37.75,14.25);
\draw [short] (30.25,16.75) -- (30.75,16.75);
\draw [short] (32.75,19.25) -- (32.75,18.75);
\draw [short] (30.75,16.25) -- (31.25,16.25);
\draw [short] (33.25,18.75) -- (33.25,18.25);
\draw [short] (31.25,15.75) -- (31.75,15.75);
\draw [short] (33.75,18.25) -- (33.75,17.75);
\draw [short] (31.75,15.25) -- (32.25,15.25);
\draw [short] (34.25,17.75) -- (34.25,17.25);
\draw [short] (32.25,14.75) -- (32.75,14.75);
\draw [short] (34.75,17.25) -- (34.75,16.75);
\draw [short] (32.75,14.25) -- (33.25,14.25);
\draw [short] (35.25,16.75) -- (35.25,16.25);
\draw [short] (33.25,13.75) -- (33.75,13.75);
\draw [short] (35.75,16.25) -- (35.75,15.75);
\draw [short] (33.75,13.25) -- (34.25,13.25);
\draw [short] (36.25,15.75) -- (36.25,15.25);
\draw [short] (34.25,12.75) -- (34.75,12.75);
\draw [short] (36.75,15.25) -- (36.75,14.75);
\draw [short] (34.75,12.25) -- (35.25,12.25);
\draw [short] (35.25,11.75) -- (37.75,11.75);
\draw [short] (37.75,14.25) -- (37.75,11.75);
\draw [short] (37.25,14.75) -- (37.25,14.25);
\node [font=\LARGE] at (17,15) {};
\node [font=\LARGE] at (17,14.75) {};
\node [font=\LARGE] at (17,15) {};
\node [font=\LARGE] at (17,14.75) {};
\node [font=\LARGE] at (7,14.75) {};
\draw [line width=1.3pt, ->, >=Stealth] (25.75,15.25) -- (28.25,15.25);
\node [font=\LARGE] at (6.75,14) {};
\node [font=\LARGE] at (7.5,14.25) {};
\draw [short] (35.25+10,11.75+2) -- (37.75+10,11.75+2);
\draw [short] (37.75+10,14.25+2) -- (37.75+10,11.75+2);
\draw [short] (35.25+10,11.75+4.5) -- (37.75+10,11.75+4.5);
\draw [short] (37.75+7.5,14.25+2) -- (37.75+7.5,11.75+2);
\draw [line width=1.3pt, ->, >=Stealth] (39,15.25) -- (41.5,15.25);
\node [font=\LARGE] at (6.75,14) {};
\node [font=\LARGE] at (40.75,14.75) {};
\node [font=\LARGE] at (7.25,13.5) {};
\node [font=\LARGE] at (8,13.75) {};
\node [font=\LARGE] at (7.5,14.25) {};
\draw [line width=1.3pt, ->, >=Stealth] (52.5,15.25) -- (55,15.25);
\node [font=\LARGE] at (53.5,17.5) {};
\node [font=\LARGE] at (54.25,17.75) {};
\node [font=\LARGE] at (54,17) {};
\node [font=\LARGE] at (54.75,17.25) {};
\node [font=\LARGE] at (54,17) {};
\node [font=\LARGE] at (54.5,16.5) {};
\node [font=\LARGE] at (55.25,16.75) {};
\node [font=\LARGE] at (54.75,17.25) {};
\draw [rounded corners = 9.0] (58.75,20.5) rectangle  node {\Huge Ridge} (63.5,11.25);

\node[scale=2.0] [font={\Huge\bfseries\sffamily}] at (-4.75,23) {\textit{\textbf{Time series}}};
\node[scale=2.0] [font={\Huge\bfseries\sffamily}] at (20.25,25) {\textit{\textbf{Random 1-D}}};
\node[scale=2.0] [font={\Huge\bfseries\sffamily}] at (20.25,23) {\textit{\textbf{Convolution kernels}}};
\node[scale=2.0] [font={\Huge\bfseries\sffamily}] at (10.25,5) {\textit{\textbf{Input}}};
\node[scale=2.0] [font={\Huge\bfseries\sffamily}] at (10.25,3) {\textit{\textbf{Representation}}};
\node[scale=2.0] [font={\Huge\bfseries\sffamily}] at (35.75,5) {\textit{\textbf{Pooling Operators}}};
\node[scale=2.0] [font={\Huge\bfseries\sffamily}] at (35.75,3) {\textit{\textbf{(PPV, ZC, ...)}}};
\node[scale=2.0] [font={\Huge\bfseries\sffamily}] at (45.75,25) {\textit{\textbf{Feature}}};
\node[scale=2.0] [font={\Huge\bfseries\sffamily}] at (45.75,23) {\textit{\textbf{Selection}}};
\node[scale=2.0] [font={\Huge\bfseries\sffamily}] at (61,8) {\textit{\textbf{Training}}};
\end{circuitikz}



==> images/SROV.tikz <==
\tikzset{
  % DATASET %
  dataset/.pic = {
    \path (0,0) coordinate (O);
    \begin{scope}[transform canvas = {scale around={#1:(O)}}]
         % Draw the cylinder
        \draw[line width=3mm] (0,0) ellipse (2 and .6);
        \draw[line width=3mm] (-2,0) -- (-2,-3);
        \draw[line width=3mm] (2,0) -- (2,-3);
        \draw[line width=2mm] (-2,-1) arc (180:360:2 and 0.6);
        \draw[line width=2mm] (-2,-2) arc (180:360:2 and 0.6);
        \draw[line width=3mm] (-2,-3) arc (180:360:2 and 0.6);
        % Draw the dots on the right side
        \filldraw[black] (1,-1) circle (0.2);
        \filldraw[black] (1,-2) circle (0.2);
        \filldraw[black] (1,-3) circle (0.2);
    \end{scope}
  }, 
  pics/dataset/.default = 1,
  % ML %
  ml/.pic = {
    \path (0,0) coordinate (O);
    \begin{scope}[transform canvas = {scale around={#1:(O)}}]
        \draw[-{Triangle[length=5mm,width=6mm]}, line cap=round, line width=2mm] (0,-.3) --++ (90:3.2);
        \draw[-{Triangle[length=5mm,width=6mm]}, line cap=round, line width=2mm] (-.3,0) --++ (0:3.2);
        \draw[line cap=round, line width=2mm] (0,0) --++ (45:3.2);
        \draw[fill=white, line width=1.8mm] (.8,1.8) circle (0.32);
        \draw[fill=white, line width=1.8mm] (1,.3) --++(0:.6) --++(120:.6) -- cycle;
        \draw[fill=white, line width=2mm] (1.8,1) --++(0:.6) --++(120:.6) -- cycle;
    \end{scope}
  }, 
  pics/ml/.default = 1,
  % ML circled %
  mlc/.pic = {
    \path (0,0) coordinate (O);
    \begin{scope}[transform canvas = {scale around={#1:(O)}}]
        \draw[-{Triangle[length=5mm,width=6mm]}, line cap=round, line width=2mm] (0,-.3) --++ (90:3.2);
        \draw[-{Triangle[length=5mm,width=6mm]}, line cap=round, line width=2mm] (-.3,0) --++ (0:3.2);
        \draw[line cap=round, line width=2mm] (0,0) --++ (45:3.2);
        \draw[fill=white, line width=1.8mm] (.8,1.8) circle (0.32);
        \draw[fill=white, line width=1.8mm] (1,.3) --++(0:.6) --++(120:.6) -- cycle;
        \draw[fill=white, line width=2mm] (1.8,1) --++(0:.6) --++(120:.6) -- cycle;
        \draw[line width=1mm] (1.2,1.2) circle (2.2cm);
    \end{scope}
  },
  pics/mlc/.default = 1,
  % ML LINK %
  mllink/.pic = {
    \path (0,0) coordinate (O);
    \begin{scope}[transform canvas = {scale around={#1:(O)}}]
        \draw[line cap=round, >={Stealth[length=18pt]}, line width=1.8mm, ->, rounded corners=10pt] (0,0) -- ++(0:6);
        \draw[fill=white, line width=1.5mm] ($(0,0)!0.5!(6,0)$) circle (0.8);
        \pic at (2.65, -.35) {ml=.3};
    \end{scope}
  }, 
  pics/mllink/.default = 1,
  % SPLIT %
  split/.pic = {
    \path (0,0) coordinate (O);
    \begin{scope}[transform canvas = {scale around={#1:(O)}}]
        \draw[rounded corners=15pt, line width=1mm] (-1.2,0) rectangle (1.2,4); 
        \pic at (0,1.7) {dataset=.3};
        \node at (0,2.2) {TRAIN};
        %\node at (0,2) {$\bm{\vdots}$};
        \pic at (0,3.6) {dataset=.3};
        \node at (0,.3) {VALIDAT.};
    \end{scope}
  }, 
  pics/split/.default = 1,
}
    
  \begin{tikzpicture}
    \tikzmath{
        \x0 = 0;       % DATASET
        \x1 = 4.8;     % SPLITS
        \x2 = 6.2;     % ML LINKS
        \x3 = \x2+1.5; % ML LINKS dots
        \x4 = 11.8;    % PERF
        \x5 = 18.7;    % IR PO
        \x6 = 25.4;    % VOTE
        \y0 = 13.5;    % y perf 1 1
        \y1 = 12.5;    % y perf 1 2
        \y2 = 11.85;   % y perf 1 dots
        \y3 = 11;      % y perf 1 N
        \y4 = 8.7;     % y perf 2 1
        \y5 = 7.7;     % y perf 2 2
        \y6 = 7.05;    % y perf 2 dots
        \y7 = 6.2;     % y perf 2 N
        \y8 = 3.1;     % y perf knr 1
        \y9 = 2.1;     % y perf knr 2
        \ya = 1.45;   % y perf knr dots
        \yb = .6;     % y perf knr N
    }
    %\draw[help lines, step=1cm] (-2,-2) grid (30,15);
    
    % DATASET
    \node[text width = 4cm, text centered] at (\x0, 9.1) {
        ORIGINAL \\
        TRAIN \\
        DATASET};
    \pic at (\x0, 8) {dataset=.5};

    % SPLITS
    \node[text width = 4cm, text centered] at (\x1, 15.6) {};
    \node at (\x1, 14.7) {SPLIT (VOTER) \#$1$};
    \pic at (\x1, 10.4) {split=1};
    \node at (\x1, 9.9) {SPLIT (VOTER) \#$2$};
    \pic at (\x1, 5.6) {split=1};
    \node at (\x1, 5.1) {$\bm{\vdots}$};
    \node at (\x1, 4.3) {SPLIT (VOTER) \#$\bm{k \times nr}$};
    \pic at (\x1, 0) {split=1};

    % DATASET SPLITS LINKS
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] (1.4, 7) --++(0:1) --++(270:4) --++(0:1);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] (1.4, 7) --++(0:1) --++(90:4) --++(0:1);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] (1.4, 7) --++(0:1) --++(90:1) --++(0:1);
    
    % ML LINKS
    \pic at (\x2, \y0) {mllink=.5};
    \pic at (\x2, \y1) {mllink=.5};
    \node at (\x3, \y2) {$\bm{\vdots}$};
    \pic at (\x2, \y3) {mllink=.5};
    \pic at (\x2, \y4) {mllink=.5};
    \pic at (\x2, \y5) {mllink=.5};
    \node at (\x3, \y6) {$\bm{\vdots}$};
    \pic at (\x2, \y7) {mllink=.5};
    \pic at (\x2, \y8) {mllink=.5};
    \pic at (\x2, \y9) {mllink=.5};
    \node at (\x3, \ya) {$\bm{\vdots}$};
    \pic at (\x2, \yb) {mllink=.5};

    % PERFORMANCE / ACCURACIES
    \node[text width = 4cm, text centered] at (\x4, 14.8) {
        PERFORMANCE \\
        MEASUREMENT};
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x4, \y0) {
        ACCURACY IR-PO \#$1$
    };
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x4, \y1) {
        ACCURACY IR-PO \#$2$
    };
    \node at (\x4, \y2) {$\bm{\vdots}$};
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x4, \y3) {
        ACCURACY IR-PO \#$N$
    };
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x4, \y4) {
        ACCURACY IR-PO \#$1$
    };
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x4, \y5) {
        ACCURACY IR-PO \#$2$
    };
    \node at (\x4, \y6) {$\bm{\vdots}$};
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x4, \y7) {
        ACCURACY IR-PO \#$N$
    };
    \node at (\x4, 5.1) {$\bm{\vdots}$};
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x4, \y8) {
        ACCURACY IR-PO \#$1$
    };
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x4, \y9) {
        ACCURACY IR-PO \#$2$
    };
    \node at (\x4, \ya) {$\bm{\vdots}$};
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x4, \yb) {
        ACCURACY IR-PO \#$N$
    };

    % IR-PO
    \node[text width = 4cm, text centered] at (\x5, {\y0+.3}) {
        IR-PO \#$1$};
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x5, \y1) {
        ACCURACY SPLIT \#$1$ \\
        ACCURACY SPLIT \#$2$ \\
        $\bm{\vdots}$ \\
        ACCURACY SPLIT \#$k \times nr$
    };
    \node[text width = 4cm, text centered] at (\x5, {\y4+.3}) {
        IR-PO \#$2$};
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x5, \y5) {
        ACCURACY SPLIT \#$1$ \\
        ACCURACY SPLIT \#$2$ \\
        $\bm{\vdots}$ \\
        ACCURACY SPLIT \#$k \times nr$
    };
    \node at (\x5, 5.1) {$\bm{\vdots}$};
    \node[text width = 4cm, text centered] at (\x5, {\y8+.3}) {
        IR-PO \#$N$};
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x5, \y9) {
        ACCURACY SPLIT \#$1$ \\
        ACCURACY SPLIT \#$2$ \\
        $\bm{\vdots}$ \\
        ACCURACY SPLIT \#$k \times nr$
    };

    % PERF/ACC IR-PO LINKS
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] ({\x4+2.6}, \y0) --++(0:1) --++(270:1) --++(0:.75);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] ({\x4+2.6}, \y1) --++(0:.6) --++(270:4.8) --++(0:1.15);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] ({\x4+2.6}, \y3) --++(0:.25) --++(270:8.9) --++(0:1.55);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] ({\x4+2.6}, \y4) --++(0:1) --++(90:3.8) --++(0:.75);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] ({\x4+2.6}, \y5) --++(0:1.75);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] ({\x4+2.6}, \y7) --++(0:.25) --++(270:4.1) --++(0:1.55);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] ({\x4+2.6}, \y8) --++(0:1) --++(90:9.4) --++(0:.75);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] ({\x4+2.6}, \y9) --++(0:.6) --++(90:5.6) --++(0:1.15);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] ({\x4+2.6}, \yb) --++(0:.25) --++(90:1.49) --++(0:1.55);

    % VOTE
    \node[draw, line width=.6mm, minimum width=4.8cm, minimum height=.6cm, align=center, rounded corners=5pt]  at (\x6, {\y5-.6}) {
        HIGHEST MEDIAN \\
        VOTE \\
        and \\
        VOTE VALIDATION
    };

    % IR-PO VOTE LINKS
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] (21.35, \y1) --++(0:.75) --++(270:5.5) --++(0:.75);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] (21.35, \y5) --++(0:.75) --++(270:.7) --++(0:.75);
    \draw[line cap=round, >={Stealth[length=10pt]}, line width=.8mm, ->, rounded corners=10pt] (21.35, \y9) --++(0:.75) --++(90:4.9) --++(0:.75);
    
  \end{tikzpicture}

